Differential Imaging of Local Perturbations in Anisotropic Periodic Media

We discuss the use of differential sampling method to image local perturbations in anisotropic periodic layers, extending earlier works on the isotropic case. We study in particular the new interior transmission problem that is associated with the inverse problem when only a single Floquet-Bloch mode is used. We prove Fredholm properties of this problem under similar assumptions as for classical interior transmission problems. The result of the analysis is then exploited to design an indicator function for the local perturbation. The resulting numerical algorithm is validated for two dimensional numerical experiments with synthetic data.

==> figInter.tex <==
\begin{tikzpicture}[scale=0.9]
\draw[blue,thick,dashed] (-6.5,1.9) -- (10.5,1.9);
\draw[blue,thick,dashed] (-6.5,-1.7) -- (10.5,-1.7);
\draw[blue,thick] (-6,-3.2) -- (-6,2.2); 
\draw[blue,thick] (-2,-2) -- (-2,2.2);
\draw[blue,thick] (2,-2) -- (2,2.2); 
\draw[blue,thick] (6,-2) -- (6,2.2);
\draw[blue,thick] (10,-3.2) -- (10,2.2);

%\fill[color=red!60, fill=red!50, very thick](-4,-0.2) circle (0.5);
%\fill[color=red!60, fill=red!50, very thick](0,-0.2) circle (0.5);
%\fill[color=red!60, fill=red!50, very thick](4,-0.2) circle (0.5);
%\fill[color=red!60, fill=red!50, very thick](8,-0.2) circle (0.5);

\fill[color=red!60, fill=red!50, very thick](-4.,-0.7) rectangle (-3.,0.3);
\fill[color=red!60, fill=red!50, very thick](0,-0.7) rectangle (1.,0.3);
\fill[color=red!60, fill=red!50, very thick](4.,-0.7) rectangle (5.,0.3);
\fill[color=red!60, fill=red!50, very thick](8.,-0.7) rectangle (9.,0.3); 

\fill[color=red!60, fill=red!50, very thick](-5.,0.9) circle (0.75);
\fill[color=red!60, fill=red!50, very thick](-1.,0.9) circle (0.75);
\fill[color=red!60, fill=red!50, very thick](3.,0.9) circle (0.75);
\fill[color=red!60, fill=red!50, very thick](7.,0.9) circle (0.75);

\fill[color=blue!60, fill=blue!40, very thick](-0.2,1.2) circle (0.4);
%\fill[color=blue!60, fill=blue!60, very thick](-1.4,1.2) circle (0.2);
%\fill[color=blue!60, fill=blue!60, very thick](-1,1.2) circle (0.2);

\small
\draw[blue] (0,2.3) node {$ n = n_p = 1$};
\draw[blue] (-6.4,1.4) node {$ h$};
\draw[blue] (-6.6, -1.2) node {$ -h$};
%\draw[blue] (1.6,-1.2) node {$\Omega_0$};
\draw[black] (-0.2,1.2) node {$ \domp$};
%\draw[blue] (-4,-0.2) node {$ D_p$};
%\draw[blue](0,-0.2) node {$ D_p$};
%\draw[blue] (4,-0.2)  node {$ D_p$};
%\draw[blue] (8,-0.2) node {$ D_p$};
%\draw[blue] (-5.3,0.5) node {$ D_p^{j_0}$};
\draw[blue](-1.1,0.7)node {$\Dpint$};
%\draw[blue] (2.7,0.5) node {$ D_p^{j_0}$};
%\draw[blue] (6.7,0.5) node {$ D_p^{j_0}$};

\draw[blue] (0.4,-0.3) node {$ \Dpout$}; 

\draw[blue] (1.6,-1.4) node {$ \Omega_0$}; 


\draw [blue,ultra thin,<->] (-2,-1.9) -- (2,-1.9);  \draw[blue,thick,dashed] (0,-2.1) node {$L$};

\draw[black] (- 0.6,-2.7) node {$ \Dint: = \Dpint \cup \domp$,}; 

\draw[black] (2.6,-2.7) node {$ \Dtot: = \Dint \cup \Dpout$}; 

\draw [red,thin,<->] (-6,-3.2) -- (10,-3.2);  \draw[red,thick,dashed] (0,-3.6) node {$ ML$};



\end{tikzpicture}
